Communication-Efficient Distributed Inverse Quantum Fourier Transform

The scalability of quantum computing is currently limited by physical, technological, and architectural constraints that hinder the integration of a large number of qubits within a single quantum processor. Distributed quantum computing (DQC) has therefore emerged as a viable alternative, aiming to interconnect multiple smaller quantum processing units (QPUs) to jointly operate on a global quantum state. While this paradigm enables scalable architectures, it introduces significant communication overhead due to the cost of non-local quantum operations across distant nodes. In this work we propose a distributed formulation of the iQFT over a quantum network composed of $P$ nodes, each hosting $Q$ qubits, enabling the execution on a logical register of size $n = P \cdot Q$. Furthermore, we introduce a communication-efficient variant based on a threshold-driven pruning strategy, referred to as a \emph{communication horizon}, which exploits the exponentially decreasing significance of controlled-phase rotations to safely omit remote gates with negligible impact. By reducing the number of inter-node quantum interactions, the proposed approach significantly lowers the quantum communication requirements of the distributed iQFT while preserving its functional correctness. Crucially, we show that this approach fundamentally alters the scaling of the algorithm: the entanglement resource consumption per node saturates to a constant value, reducing the global communication complexity from quadratic $\mathcal{O}(P^2)$ to linear $\mathcal{O}(P)$. As the iQFT constitutes a critical building block in many quantum algorithms, the techniques presented in this paper directly contribute to improving the practicality and scalability of distributed quantum computation.

==> circuits/diqft.tex <==
\begin{quantikz}
    \lstick{$\ket{\widetilde{x}_{1}^{(2)}}$}   & &\gate{CP(\theta_{5})}\gategroup[2,steps=3, style={fill=gray!80, dashed, rounded corners}, background]{Comm. -2 nodes} & & \gate{CP(\theta_{4})} & & & \gate{CP(\theta_{3})}\gategroup[2,steps=3, style={fill=gray!40, dashed, rounded corners}, background]{Comm. -1 node } & & \gate{CP(\theta_{2})} & & \gategroup[2,steps=3, style={fill=gray!10, rounded corners}, background]{local iQFT} & \gate{CP(\theta_{1})} & \gate{H} & \rstick[2]{Node 2} \\
    \lstick{$\ket{\widetilde{x}_{0}^{(2)}}$}    & &\gate{CP(\theta_{4})} & & \gate{CP(\theta_{3})} & & & \gate{CP(\theta_{2})} & & \gate{CP(\theta_{1})} & & \gate{H} & \ctrl{-1}             &  & \\[1cm]
    \lstick{$\ket{\widetilde{x}_{1}^{(1)}}$}    & &\gate{CP(\theta_{3})}\gategroup[2,steps=3, style={fill=gray!40, dashed, rounded corners}, background]{Comm. -1 node} & & \gate{CP(\theta_{2})} & & \gategroup[2,steps=3, style={fill=gray!10, rounded corners}, background, label style={right}]{local iQFT} & \gate{CP(\theta_{1})} & \gate{H} & \ctrl{-2}             &                       & &&  & \rstick[2]{Node 1}\\
    \lstick{$\ket{\widetilde{x}_0^{(1)}}$}      & &\gate{CP(\theta_{2})} & & \gate{CP(\theta_{1})} & & \gate{H} & \ctrl{-3}            &                       &                       &  &&&& \\[1cm]
    \lstick{$\ket{\widetilde{x}_1^{(0)}}$}      & \gategroup[2,steps=3, label style={right}, style={fill=gray!10, rounded corners}, background, label style={right}]{local iQFT} &\gate{CP(\theta_{1})} & \gate{H} & \ctrl{-4} &&&&&&&&&& \rstick[2]{Node 0}\\
    \lstick{$\ket{\widetilde{x}_0^{(0)}}$}      & \gate{H} & \ctrl{-5}             & &&&&&&&&&&&
\end{quantikz}

==> circuits/diqft_restructured.tex <==
\begin{quantikz}[wire types={q,q,n,q}, column sep = 10pt]
\lstick{$\ket{\widetilde{x}^{(p)}}$} & \qwbundle{Q} & \gate{\substack{\mathbf{CP}\\\Theta_{d=p}}} & \ \ldots \ & \gate{\substack{\mathbf{CP}\\\Theta_{d=1}}} & \gate{\substack{\mathbf{iQFT}\\{n=Q}}} & \\
\lstick{$\ket{\widetilde{x}^{(p-1)}}$} & \qwbundle{Q} & \ \ & \ \ldots \ & \ctrl{-1} & & \\
& \vdots & & \vdots & & \vdots & & \\
\lstick{$\ket{\widetilde{x}^{(0)}}$} & \qwbundle{Q}  & \ctrl{-3} & \ \ldots \ & & &
\end{quantikz}

==> circuits/distributed-phase-generic.tex <==
\begin{quantikz}[wire types={q,n,q,q}, column sep=5pt]
    \lstick{$\qtarg{\ket{\widetilde{x}_{q}^{(p)}}}$} & & \gate{CP(\theta_{Q(\qtarg{p}-\qctrl{p}) + (\qtarg{q}-\qctrl{q})})} & & \ \ldots \ & \rstick{$\qtarg{\ket{x_{q}^{(p)}}}$}\\
    \vdots & & & & \vdots & \\
    \lstick{$\qctrl{\ket{\widetilde{x}_{q+1}^{(p)}}}$} &  & \gate{CP(\theta_{1})} & \gate{H} & \ \ldots \ & \rstick{$\qctrl{\ket{x_{q+1}^{(p)}}}$} \\
    \lstick{$\qctrl{\ket{\widetilde{x}_{q}^{(p)}}}$} & \gate{H} & \ctrl{-3}
    &  & \ \ldots \ & \rstick{$\qctrl{\ket{x_{q}^{(p)}}}$}\\
\end{quantikz}

==> circuits/iqft_rz.tex <==
\begin{quantikz}[wire types={q,q,n,q}]
    \lstick{$\ket{\widetilde{x}_{n-1}}$}    & \qw       & \gate{CP({\frac{-\pi}{2^{n-1}}})}  &           & \gate{CP(\frac{-\pi}{2^{n-2}})}  &            & \gate{CP(\frac{-\pi}{2^{n-3}})}  & \ \ldots \    & \gate{CP(\frac{-\pi}{2^1})} & \gate{H} & &  \rstick{$\ket{x_{n-1}}$} \\
    \lstick{$\ket{\widetilde{x}_{n-2}}$}    & \qw       & \gate{CP(\frac{-\pi}{2^{n-2}})}  &           & \gate{CP(\frac{-\pi}{2^{n-3}})}  &            & \gate{CP(\frac{-\pi}{2^{n-4}})}  & \ \ldots \    & \ctrl{-1}                & & & \rstick{$\ket{x_{n-2}}$}\\
    &\vdots&&\vdots&&\vdots&&\vdots&&\vdots \\
    \lstick{$\ket{\widetilde{x}_2}$}        & \qw       & \gate{CP(\frac{-\pi}{2^2})}      &           & \gate{CP(\frac{-\pi}{2^1})}      & \gate{H}   & \ctrl{-3}                     & \ \ldots \    &                          & & & \rstick{$\ket{x_{2}}$}\\
    \lstick{$\ket{\widetilde{x}_1}$}        & \qw       & \gate{CP(\frac{-\pi}{2^1})}      & \gate{H}  & \ctrl{-4}                     &            &                               & \ \ldots \    &                          & & & \rstick{$\ket{x_{1}}$}\\
    \lstick{$\ket{\widetilde{x}_0}$}        & \gate{H}  & \ctrl{-5}                     &           &                               &            &                               & \ \ldots \    &                      & & & \rstick{$\ket{x_{0}}$}
\end{quantikz}

==> circuits/phase-generic.tex <==
\begin{quantikz}[wire types={q,n,q,q}]
    \lstick{$\ket{\widetilde{x}_{\qtarg{i}}}$} & & \gate{CP(\theta_{\qtarg{i}-\qctrl{i}})} & & \ \ldots \ & \rstick{$\ket{x_{\qtarg{i}}}$}\\
    \vdots & & & & \vdots & \\
    \lstick{$\ket{\widetilde{x}_{\qctrl{i}+1}}$} &  & \gate{CP(\theta_1)} & \gate{H} & \ \ldots \ & \rstick{$\ket{x_{\qctrl{i}+1}}$} \\
    \lstick{$\ket{\widetilde{x}_{\qctrl{i}}}$} & \gate{H} & \ctrl{-3}
    &  & \ \ldots \ & \rstick{$\ket{x_{\qctrl{i}}}$}\\
\end{quantikz}

==> circuits/teledata.tex <==
\begin{quantikz}
        \lstick[2]{$\text{QPU}_A$} \setwiretype{n}&& \lstick{$\ket{\psi}_A$}& \ctrl{1}\setwiretype{q}\gategroup[wires=3, steps=4, style={dashed, fill=gray!10, inner sep=2pt}, background]{Teleport}                                                                                           & \gate{H} & \meter{}          & \cwbend{2} \setwiretype{c} & \setwiretype{n} \\
                                   \setwiretype{n}&& \lstick[2]{$|\Phi^+\rangle$}   & \targ{}\setwiretype{q}  &       & \meter{}          & \setwiretype{n} & \\
    \lstick[4]{$\text{QPU}_B$} \setwiretype{n}&&                                & \setwiretype{q}      &       & \gate{X} \vcw{-1} & \gate{Z}   & \ctrl{1}\gategroup[wires=2, steps=1, style={inner sep=2pt}, background, label style={label position=below,anchor=north,yshift=-0.2cm}]{Local CZs} &  \\
                               \setwiretype{n}&& \lstick{$\ket{\phi}_B$}           & \setwiretype{q}      &       &                &         & \control{} & 
\end{quantikz}

==> circuits/telegate.tex <==
\begin{quantikz}
\lstick[2]{$\text{QPU}_A$}\setwiretype{n} && \lstick{$\ket{\psi}_A$}           & \ctrl{1}\setwiretype{q}\gategroup[wires=3, steps=2, style={dashed, fill=gray!10, inner sep=2pt}, background]{Cat-Ent}                                                                                &                &        &  \gategroup[wires=3, steps=2, style={dashed, fill=gray!10, inner sep=2pt}, background]{Cat-DisEnt}     & \gate{Z} \vcw{2} &  \\
\setwiretype{n}&& \lstick[2]{$\ket{\Phi^+}$}   & \targ{}\setwiretype{q}  & \meter{} \\
\lstick[2]{$\text{QPU}_B$} \setwiretype{n}&&                                &  \setwiretype{q}     & \gate{X} \vcw{-1} & \ctrl{1} \gategroup[wires=2, steps=1, style={inner sep=2pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{Local CZs}    & \gate{H} & \meter{} \\
\setwiretype{n}&& \lstick{$\ket{\phi}_B$}           &   \setwiretype{q}    &                & \control{} &       &               & 
\end{quantikz}

==> tikz/angle.tex <==
\begin{tikzpicture}[scale=1]
        % Definición del radio
        \def\R{4.0}

        % --- Ejes y Semicírculo base ---
        \draw[gray!20] (-\R-0.2,0) -- (\R+0.2,0); % Eje horizontal
        \draw[thick] (\R,0) arc (0:180:\R);       % Arco exterior

        % --- SECTOR k=1 (0 a 90 grados) ---
        \fill[cyan!5] (0,0) -- (0:\R) arc (0:90:\R) -- cycle;
        \draw[cyan!40] (0,0) -- (90:\R);
        \node at (45:0.6*\R) {\normalsize $k=1$};
        \node at (45:0.85*\R) {\normalsize $\theta = \frac{\pi}{2}$};

        % --- SECTOR k=2 (90 a 135 grados) ---
        \fill[cyan!15] (0,0) -- (90:\R) arc (90:135:\R) -- cycle;
        \draw[cyan!50] (0,0) -- (135:\R);
        \node at (112.5:0.6*\R) {\normalsize $k=2$};
        \node at (112.5:0.85*\R) {\normalsize $\frac{\pi}{4}$};

        % --- SECTOR k=3 (135 a 157.5 grados) ---
        \fill[cyan!25] (0,0) -- (135:\R) arc (135:157.5:\R) -- cycle;
        \draw[cyan!60] (0,0) -- (157.5:\R);
        \node[font=\small] at (146.25:0.7*\R) {\normalsize $k=3$};
        \node[font=\small] at (146.25:0.9*\R) {\normalsize $\frac{\pi}{8}$};

        % --- SECTOR k=4 (157.5 a 168.75 grados) ---
        % Ángulo = 11.25 grados
        \fill[cyan!35] (0,0) -- (157.5:\R) arc (157.5:168.75:\R) -- cycle;
        \draw[cyan!70] (0,0) -- (168.75:\R);
        % Etiqueta centrada en el sector (sin pin)
        \node[font=\tiny, anchor=center] at (163.125:0.7*\R) {\small $k=4$};
        \node[text=black, font=\tiny, anchor=center] at (163.125:0.9*\R) {\normalsize $\frac{\pi}{16}$};

        % --- SECTOR k=5 (168.75 a 174.375 grados) ---
        % Ángulo = 5.625 grados
        \fill[cyan!45] (0,0) -- (168.75:\R) arc (168.75:174.375:\R) -- cycle;
        \draw[cyan!80] (0,0) -- (174.375:\R);
        % Etiqueta centrada en el sector (sin pin)
        % Nota: Aquí el espacio es muy pequeño, solo ponemos k=5
        \node[font=\tiny, anchor=center] at (171.5:0.75*\R) {\footnotesize $k=5$};
        \node[text=black, font=\tiny, anchor=center] at (171.5:0.9*\R) {\footnotesize $\frac{\pi}{32}$};
    
        
        % --- ZONA DESCARTADA (Error epsilon) ---
        % Del ángulo 174.375 al 180 (aprox 5.6 grados restantes)
        \fill[black!90] (0,0) -- (174.375:\R) arc (174.375:180:\R) -- cycle;
        \draw[thick] (0,0) -- (180:\R);

        % --- Anotaciones de Error ---
        \node[text=white, font=\tiny] at (178:0.8*\R) {$\dots$};
        
        % Flecha indicando el error acumulado
        \draw[->, thick, black] (0:0\R+0.3) arc (0:15:\R+0.3);
        \node[anchor=north east, text=black, font=\normalsize] at (10:0\R+0.85) {$\theta_{k}$};

        % --- Anotación Total ---
        \node[anchor=north west, font=\normalsize] at (180:\R) {$\pi$};

        % --- Origen ---
        \fill (0,0) circle (1.5pt);
        \node[below left] at (0,0) {0};

        % --- LÍNEA DE CORTE (Bandwidth b) ---
        % Ahora cortamos después de k=5
        \draw[red, ultra thick, dashed] (0,0) -- (174.375:\R+0.1);
        \node[text=black, font=\normalsize] at (174.375:\R+0.3) {$t$};

    \end{tikzpicture}

==> tikz/decay-angle.tex <==
\scriptsize
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel={$k$-index},
        ylabel={Rotation angle $\theta_k$ (rad)},
        xmin=1, xmax=15,
        ymin=1e-5, ymax=2,
        grid=both,
        major grid style={dashed, gray!30},
        minor grid style={dotted, gray!20},
        width=0.9\linewidth,
        height=5.2cm,
        legend pos=south west,
        log basis y={10},
        ytickten={-4,-3,-2,-1,0}
    ]
    % Plot de la caída exponencial de la fase pi/2^k
    \addplot[domain=1:15, samples=15, mark=*, blue, thick] {pi * (0.5^x)};
    \addlegendentry{$\theta_k = \pi/2^k$}
    
    % Línea vertical discontinua para el umbral t (ejemplo t=7)
    \draw[red, dashed, thick] (axis cs:7,1e-5) -- (axis cs:7,2) 
        node[pos=0.85, right] {Threshold $t$};
    \end{semilogyaxis}
\end{tikzpicture}

==> tikz/results/cz_gate_ratio.tex <==
\scriptsize
\begin{tikzpicture}
    % --- Definición del Mapa de Color "Fire" ---
    \pgfplotsset{
        colormap={fire}{
            color(0cm)=(white);
            color(0.25cm)=(yellow!50!white);
            color(0.5cm)=(orange);
            color(0.75cm)=(red!90!orange);
            color(1cm)=(red!60!black)
        }
    }
    \begin{groupplot}[
        % --- Configuración Global del Grupo ---
        group style={
            group size=3 by 1,  % 1 fila, 3 columnas
            horizontal sep=0.25cm, 
            x descriptions at=edge bottom, 
            y descriptions at=edge left,   
        },
        % --- Configuración Común de cada Eje ---
        width=0.275\linewidth, height=0.275\linewidth, 
        scale only axis,
        xlabel={Qubits per Node ($Q$)},
        ylabel={Number of Nodes ($P$)},
        xmin=1.5, xmax=20.5, 
        ymin=1.5, ymax=19.5, 
        xtick={2,5,8,11,14,17,20},
        ytick={2,4,6,8,10,12,14,16,18},
        enlargelimits=false,
        axis on top,
        view={0}{90},
        % Escala de Color Global
        point meta min=0, 
        point meta max=36,
    ]
        % =========================================================
        % GRÁFICA 1: Sin Límite (Columna index 2)
        % =========================================================
        \nextgroupplot[title={No threshold ($t\rightarrow\infty$)}]       
        % CAPA 1: FONDO DE COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=2, col sep=comma] {tikz/results/csv/cz_gates_growth_ratio.csv};      
        % CAPA 2: NÚMEROS (TEXTO)
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            % FILTRO: Solo dejamos pasar valores entre -1 y 100
            restrict expr to domain={\thisrowno{2}}{-1:99}, 
            nodes near coords style={
                font=\tiny,
                color=black, % Color negro para fondos claros
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ]
        table [x=qubits_per_node, y=nodes, meta index=2, col sep=comma] {tikz/results/csv/cz_gates_growth_ratio.csv};
        % CAPA 3: NÚMEROS (blancos)
        
        % =========================================================
        % GRÁFICA 2: Límite 2^-7 (Columna index 3)
        % =========================================================
        \nextgroupplot[title={Threshold $t=7$}]       
        % CAPA 1: COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=3, col sep=comma] {tikz/results/csv/cz_gates_growth_ratio.csv};   
        % CAPA 2: NÚMEROS
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ] 
        table [x=qubits_per_node, y=nodes, meta index=3, col sep=comma] {tikz/results/csv/cz_gates_growth_ratio.csv};
        % =========================================================
        % GRÁFICA 3: Límite 2^-3 (Columna index 4) + BARRA
        % =========================================================
        \nextgroupplot[
            title={Threshold $t=3$},
            colorbar, 
            colorbar style={
                % 1. Definimos el título en lugar del ylabel
                title={$\eta$},          
                % 2. Estilo del título
                title style={
                    align=center,       % OBLIGATORIO para que funcione el \\
                    yshift=-2pt,         % Un pequeño margen hacia arriba
                    font=\footnotesize, % Ajusta el tamaño si lo ves muy grande
                    rotate=0            % Aseguramos que esté horizontal
                }
            }
        ]
        % CAPA 1: COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=4, col sep=comma] {tikz/results/csv/cz_gates_growth_ratio.csv};
        % CAPA 2: NÚMEROS
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ] 
        table [x=qubits_per_node, y=nodes,  meta index=4, col sep=comma] {tikz/results/csv/cz_gates_growth_ratio.csv};
    \end{groupplot}
\end{tikzpicture}

==> tikz/results/dmax.tex <==
\scriptsize
\begin{tikzpicture}
    \begin{axis}[
        % --- Configuración General ---
        scale only axis,
        width=0.68\linewidth, height=0.68\linewidth, % Tamaño del gráfico
        title={Heatmap of $\varepsilon=2^{-i}$},
        ylabel={Qubits per node ($Q$)},
        xlabel={Communication horizon ($d_\text{max}$)},
        % --- Ejes y Ticks ---
        xmin=1.5, xmax=14.5, % Límites para que los cuadrados no se corten
        ymin=1.5, ymax=14.5,
        xtick={2,3,...,14}, % Ticks explícitos
        ytick={2,3,...,14},
        % --- Barra de Color ---
        colorbar,
        colorbar style={
            ylabel={$t$},
            ytick={1, 20, 40, ..., 180},
            ylabel style={
                rotate=270,
                at={(axis description cs:0.55, 1.1)}, 
                anchor=north
            }
        },
        % Definimos el mapa de color: Azul (bajo) a Rojo (alto)
        % point meta min y max fijan los extremos del color
        colormap={fire}{
            color(0cm)=(red!60!black);                 % -183: Blanco puro
            color(0.25cm)=(red!90!orange);    % Tono pálido cálido
            color(0.5cm)=(orange);              % Naranja vivo
            color(0.75cm)=(yellow!50!white);      % Rojo anaranjado
            color(1cm)=(white)           % -1: Granate oscuro
        },
        point meta max=183, 
        point meta min=1,
        % --- Estilo del Gráfico ---
        view={0}{90}, % Vista superior (2D)
        enlargelimits=false,
        axis on top, % Pone los ticks por encima del color
    ]
        % --- PLOT 1: Los colores (Heatmap) ---
        \addplot [
            matrix plot*, % Modo matriz (sin espacios)
            mesh/rows=14, % Importante: Indica cuántas filas (N) hay antes de cambiar de columna (q)
            mesh/ordering=y varies, % Indica que el CSV varía primero en Y (N) y luego en X (q)
            point meta=explicit, % Usamos la columna explícita para el color
        ] table [
            x=q, 
            y=N_prime, 
            meta=log2_epsilon, 
            col sep=comma
        ] {tikz/results/csv/epsilon_heatmap_log.csv};
        % --- PLOT 2: Los textos (Números) ---
        % Superponemos los números encima de los colores
        \addplot [
            only marks,
            mark=none,
            nodes near coords,
            nodes near coords align=center,
            % 1. Extraemos el valor a una variable macro
            visualization depends on={value \thisrow{log2_epsilon} \as \myval},
            nodes near coords style={
                /utils/exec={
                    % ---------------------------------------------------------
                    % PASO 1: Calcular el COLOR y guardarlo en \mycolor
                    % ---------------------------------------------------------
                    \pgfmathparse{\myval < 100 ? "white" : "black"} 
                    \edef\mycolor{\pgfmathresult} % <--- GUARDAMOS EL RESULTADO AQUÍ
                    % ---------------------------------------------------------
                    % PASO 2: Calcular el TAMAÑO (devuelve 1 o 0)
                    % ---------------------------------------------------------
                    \pgfmathparse{\myval < 100 ? 1 : 0}
                    % ---------------------------------------------------------
                    % PASO 3: Aplicar ambos estilos usando las variables correctas
                    % ---------------------------------------------------------
                    \ifnum\pgfmathresult=1
                        \pgfkeysalso{font=\scriptsize\bfseries, text=\mycolor}
                    \else
                        \pgfkeysalso{font=\tiny\bfseries, text=\mycolor}
                    \fi
                },
                /pgf/number format/fixed,
                /pgf/number format/precision=0
            },
            point meta=explicit
        ] table [
            x=N_prime, 
            y=q, 
            meta=log2_epsilon, 
            col sep=comma
        ] {tikz/results/csv/epsilon_heatmap_log.csv};
    \end{axis}
\end{tikzpicture}

==> tikz/results/epr_per_node.tex <==
\scriptsize
\begin{tikzpicture}
    % --- Definición del Mapa de Color "Fire" ---
    \pgfplotsset{
        colormap={fire}{
            color(0cm)=(white);
            color(0.25cm)=(yellow!50!white);
            color(0.5cm)=(orange);
            color(0.75cm)=(red!90!orange);
            color(1cm)=(red!60!black)
        }
    }
    \begin{groupplot}[
        % --- Configuración Global del Grupo ---
        group style={
            group size=3 by 1,  % 1 fila, 3 columnas
            horizontal sep=0.25cm, 
            x descriptions at=edge bottom, 
            y descriptions at=edge left,   
        },
        % --- Configuración Común de cada Eje ---
        width=0.275\linewidth, height=0.275\linewidth, 
        scale only axis,
        xlabel={Qubits per Node ($Q$)},
        ylabel={Number of Nodes ($P$)},
        xmin=1.5, xmax=20.5, 
        ymin=1.5, ymax=19.5, 
        xtick={2,5,8,11,14,17,20},
        ytick={2,4,6,8,10,12,14,16,18},
        enlargelimits=false,
        axis on top,
        view={0}{90},
        % Escala de Color Global
        point meta min=0, 
        point meta max=190,
    ]
        % =========================================================
        % GRÁFICA 1: Sin Límite (Columna index 2)
        % =========================================================
        \nextgroupplot[title={No threshold ($t\rightarrow\infty$)}]       
        % CAPA 1: FONDO DE COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=2, col sep=comma] {tikz/results/csv/eprs_per_node.csv};      
        % CAPA 2: NÚMEROS (TEXTO)
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            % FILTRO: Solo dejamos pasar valores entre -1 y 100
            restrict expr to domain={\thisrowno{2}}{-1:99}, 
            nodes near coords style={
                font=\tiny,
                color=black, % Color negro para fondos claros
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ]
        table [x=qubits_per_node, y=nodes, meta index=2, col sep=comma] {tikz/results/csv/eprs_per_node.csv};
        % CAPA 3: NÚMEROS (blancos)
        
        % =========================================================
        % GRÁFICA 2: Límite 2^-7 (Columna index 3)
        % =========================================================
        \nextgroupplot[title={Threshold $t=7$}]       
        % CAPA 1: COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=3, col sep=comma] {tikz/results/csv/eprs_per_node.csv};   
        % CAPA 2: NÚMEROS
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ] 
        table [x=qubits_per_node, y=nodes, meta index=3, col sep=comma] {tikz/results/csv/eprs_per_node.csv};
        % =========================================================
        % GRÁFICA 3: Límite 2^-3 (Columna index 4) + BARRA
        % =========================================================
        \nextgroupplot[
            title={Threshold $t=3$},
            colorbar, 
            colorbar style={
                % 1. Definimos el título en lugar del ylabel
                title={EPR Pairs \\ per Node},          
                % 2. Estilo del título
                title style={
                    align=center,       % OBLIGATORIO para que funcione el \\
                    yshift=-2pt,         % Un pequeño margen hacia arriba
                    font=\footnotesize, % Ajusta el tamaño si lo ves muy grande
                    rotate=0            % Aseguramos que esté horizontal
                }
            }
        ]
        % CAPA 1: COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=4, col sep=comma] {tikz/results/csv/eprs_per_node.csv};
        % CAPA 2: NÚMEROS
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ] 
        table [x=qubits_per_node, y=nodes,  meta index=4, col sep=comma] {tikz/results/csv/eprs_per_node.csv};
    \end{groupplot}
\end{tikzpicture}

==> tikz/results/expected_probability.tex <==
\scriptsize
\begin{tikzpicture}
\begin{axis}[
    xlabel={Threshold \textit{t}},
    ylabel={Expected State Probability},
    xmin=2, xmax=16,
    ymin=0, ymax=1.05,
    xtick={2,4,6,8,10,12,14,16}, % Forzamos a que salgan los números enteros
    ymajorgrids=true,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    legend style={
        at={(0.55, 0.55)},
        anchor=west,
        font=\footnotesize
    },
    width=8cm, height=7cm,
    mark size=2pt
]

% --- Fake Hanoi ---
\addplot+ [color=blue, thick, mark=*] table [x=Limit, y=fake_hanoi, col sep=comma] {tikz/results/csv/datos_probabilidad.csv};
\addlegendentry{Fake Hanoi}
% Línea base sin threshold (t=16)
\addplot [color=blue, dashed, thick, domain=2:16, samples=2, forget plot] {0.1796875};

% --- Fake Montreal ---
\addplot+ [color=red, thick, mark=square*] table [x=Limit, y=fake_montreal, col sep=comma] {tikz/results/csv/datos_probabilidad.csv};
\addlegendentry{Fake Montreal}
% Línea base sin threshold (t=16)
\addplot [color=red, dashed, thick, domain=2:16, samples=2, forget plot] {0.1298828125};

% --- Fake Paris ---
\addplot+ [color=brown, thick, mark=triangle*] table [x=Limit, y=fake_paris, col sep=comma] {tikz/results/csv/datos_probabilidad.csv};
\addlegendentry{Fake Paris}
% Línea base sin threshold (t=16)
\addplot [color=brown, dashed, thick, domain=2:16, samples=2, forget plot] {0.0322265625};

% --- Ideal Simulator ---
\addplot+ [color=black, thick, mark=diamond*] table [x=Limit, y=Ideal_Simulator, col sep=comma] {tikz/results/csv/datos_probabilidad.csv};
\addlegendentry{Ideal Simulator}
% Línea base sin threshold (t=16)
\addplot [color=black, dashed, thick, domain=2:16, samples=2, forget plot] {1.0};

\end{axis}
\end{tikzpicture}

==> tikz/results/fidelity.tex <==
\scriptsize
\begin{tikzpicture}
    \begin{axis}[
        % --- Configuración de Ejes ---
        width=8cm, height=7cm,
        xlabel={Threshold $t$},
        ylabel={Infidelity ($1 - \mathcal{F}$)},
        ymode=log, % Escala logarítmica
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        % Límites y Ticks
        xmin=2, xmax=16, % Ajustado para ver más datos
        xtick={2,4,6,8,10,12,14,16},
        legend pos=south west,
        legend style={font=\footnotesize},
    ]
        % --- LÍNEA 1: Simulada (Desde CSV) ---
        \addplot[
            color=blue,
            mark=*,
            mark size=2pt,
            thick
        ]
        table [
            x=limit,       % Columna del eje X
            y=qubits_18,   % Columna del eje Y (cambia a qubits_16 si quieres)
            col sep=comma  % Separador del archivo
        ] {tikz/results/csv/errors.csv};
        \addlegendentry{Simulated ($Q=18$)}
        % --- LÍNEA 2: Teórica (Desde CSV) ---
        \addplot[
            color=red,
            mark=square*,
            mark size=2pt,
            style=dashed,
            thick
        ]
        table [
            x=limit, 
            y=qubits_18, 
            col sep=comma
        ] {tikz/results/csv/theoretical_errors.csv};
        \addlegendentry{Theoretical}
    \end{axis}
\end{tikzpicture}

==> tikz/results/overhead.tex <==
\scriptsize
\begin{tikzpicture}
    % --- Definición del Mapa de Color "Fire" ---
    \pgfplotsset{
        colormap={fire}{
            color(0cm)=(white);
            color(0.25cm)=(yellow!50!white);
            color(0.5cm)=(orange);
            color(0.75cm)=(red!90!orange);
            color(1cm)=(red!60!black)
        }
    }
    \begin{groupplot}[
        % --- Configuración Global del Grupo ---
        group style={
            group size=3 by 1,  % 1 fila, 3 columnas
            horizontal sep=0.25cm, 
            x descriptions at=edge bottom, 
            y descriptions at=edge left,   
        },
        % --- Configuración Común de cada Eje ---
        width=0.275\linewidth, height=0.275\linewidth, 
        scale only axis,
        xlabel={Qubits per Node ($Q$)},
        ylabel={Number of Nodes ($P$)},
        xmin=1.5, xmax=20.5, 
        ymin=1.5, ymax=19.5, 
        xtick={2,5,8,11,14,17,20},
        ytick={2,4,6,8,10,12,14,16,18},
        enlargelimits=false,
        axis on top,
        view={0}{90},
        % Escala de Color Global
        point meta min=0, 
        point meta max=4,
    ]
        % =========================================================
        % GRÁFICA 1: Sin Límite (Columna index 2)
        % =========================================================
        \nextgroupplot[title={No threshold ($t\rightarrow\infty$)}]       
        % CAPA 1: FONDO DE COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=2, col sep=comma] {tikz/results/csv/communication_overhead.csv};      
        % CAPA 2: NÚMEROS (TEXTO)
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            % FILTRO: Solo dejamos pasar valores entre -1 y 100
            restrict expr to domain={\thisrowno{2}}{-1:99}, 
            nodes near coords style={
                font=\tiny,
                color=black, % Color negro para fondos claros
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ]
        table [x=qubits_per_node, y=nodes, meta index=2, col sep=comma] {tikz/results/csv/communication_overhead.csv};
        % CAPA 3: NÚMEROS (blancos)
        
        % =========================================================
        % GRÁFICA 2: Límite 2^-7 (Columna index 3)
        % =========================================================
        \nextgroupplot[title={Threshold $t=7$}]       
        % CAPA 1: COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=3, col sep=comma] {tikz/results/csv/communication_overhead.csv};   
        % CAPA 2: NÚMEROS
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ] 
        table [x=qubits_per_node, y=nodes, meta index=3, col sep=comma] {tikz/results/csv/communication_overhead.csv};
        % =========================================================
        % GRÁFICA 3: Límite 2^-3 (Columna index 4) + BARRA
        % =========================================================
        \nextgroupplot[
            title={Threshold $t=3$},
            colorbar, 
            colorbar style={
                % 1. Definimos el título en lugar del ylabel
                title={$\gamma$},          
                % 2. Estilo del título
                title style={
                    align=center,       % OBLIGATORIO para que funcione el \\
                    yshift=-2pt,         % Un pequeño margen hacia arriba
                    font=\footnotesize, % Ajusta el tamaño si lo ves muy grande
                    rotate=0            % Aseguramos que esté horizontal
                }
            }
        ]
        % CAPA 1: COLOR
        \addplot [matrix plot*, mesh/cols=19, mesh/ordering=x varies, point meta=explicit] 
        table [x=qubits_per_node, y=nodes, meta index=4, col sep=comma] {tikz/results/csv/communication_overhead.csv};
        % CAPA 2: NÚMEROS
        \addplot [
            only marks, mark=none,
            nodes near coords,
            nodes near coords align=center,
            point meta=explicit,
            nodes near coords style={
                font=\tiny,
                color=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
            }
        ] 
        table [x=qubits_per_node, y=nodes,  meta index=4, col sep=comma] {tikz/results/csv/communication_overhead.csv};
    \end{groupplot}
\end{tikzpicture}
